Multiple Thresholds and Many-Atom Dynamics in the Cavity QED Microlaser

This thesis describes a study of a cavity QED microlaser in which many atoms are present simultaneously and atom-cavity interaction is well-defined. The microlaser is found to display multiple thresholds analogous to first-order phase transitions of the cavity field. Hysteresis is observed as a function of atom-cavity detuning and number of atoms. Data is compared with a rate equation model and fully quantized treatment based on micromaser theory. Good agreement between theory and experiment is found when the cavity is resonant with atoms of the most probable velocity, but long lifetimes of metastable states preclude the observation of true steady-state transition points. For nonzero atom-cavity detuning the microlaser displays broadenings and shifts which are not yet well-understood. Quantum trajectory simulations are performed to investigate many-atom and finite transit time effects in the microlaser. We show that over a wide range of parameters the many-atom microlaser scales with the single-atom theory, with a perturbation in the photon statistics due to cavity decay during the atom transit time.

==> (inline-0) <==
\begin{verbatim}

#include	<stdio.h>
#include	<math.h>
#include	<stdlib.h>    /* for exit(), rand(), and malloc() */
#include	<time.h>		/* for clock() and time() */

/* Version 9.5 (CFY) : include comments in input files               */
/* Fixed bugs in counting number of atoms, average number of photons */

/* This is version 9, single precision version. This version 
   includes atom-cavity detuning effect. For this _C[] becomes 
   _C[] (real) and _D[] (imaginary). */
/* adaptive step size control: dt is not constant */

/* Unused defs */
/* #define		USE_MSDOS_NAMES */
/* #define		REUSE_C_ARRAY	
               /* initialize _C[] with the last saved _C[] array */ 
/* #define		CLICK_INTERRUPT	
                    /* sense mouse click */
/*#define		X_GAUSSIAN_BASED_ON_RABI_OSC	1	 */
/* 1 means that <N> calculation is based on Rabi oscillation     */
/* argument, i.e., averaging of g(x), whereas 0 means that it is */
/* based on averaging of g^2.                                    */

#define         SUMMARY_FILENAME_DEFAULT "qts.data"
#define		USE_RK4_ALGORITHM     /* Use Runge-Kutta 4th order */
#define		DRAND48_EXIST 
#define		RANDOM_INIT	      /* reproducible random numbers. */
#define		SHOW_PROGRESS         /* displaying dots */

#define		LINUX 
#define		VERSION			9
#define		REVISION		1
#define		A_INFO_ITEMS	        7
#define		MAX_NUM_ATOM	        20
#define		MAX_NUM_INPUT_FILES	64
#define		MAX_MEMORY		two_to(25)	
                                  /* 22-> 4 MB, 23-> 8MB, 24->16MB */

#define		D_STATE_DECAY_CORRECTION	1.34	
       /* D-state decay ratein 1P1-1S0 decay rate ; amj 1.0 -> 1.37 */

#define		WAIT_PORTION_BEFORE_AVERAGING	0.0	
                        /* amj changed it to .0 instead of .1:    */
                        /* .1 = first 10% not used for averaging  */


                   /* same thing as above, but active in this version (CFY) */

#define		VERY_SMALL		1.e-30
#define		SQRT_CORRECTED

/* Platform specific redefinition */

#ifdef	DRAND48_EXIST
	#define		drand()		drand48()
	#define		srand(x)	srand48(x)
#else
	#define	drand()			(rand()/(double)RAND_MAX)	
                                        /* for Mac and PC */
#endif

#ifdef	SQRT_CORRECTED
	#define		sqrt(x)		sqrt(fabs(x))
#endif
#define		sqr(x)			((x)*(x))

#ifdef	LINUX
	#define		pi	PI
#else
	#define		PI	pi
#endif
        #define         PI      3.1415926536

/* output/input file names */

#define		QT_LOG			"test.log"
#ifdef	USE_MSDOS_NAMES
	#define		INDEX_FILE		"test.idx"
	#define		INPUT_FILE		"test.inp"
	#define		STATUS_FILE		"test.sta"
	#define		OUTPUT_FILE		"test_out"
	#define		PHOTON_FILE		"test_pho"

#else
	#define		INDEX_FILE		"test.index"
	#define		INPUT_FILE		"test.input"		
                                        /* for INPUT_ONLY option */
	#define		STATUS_FILE		"test.status"	
                                        /* contains _C[] array, etc */
	#define		OUTPUT_FILE		"test_output"
	#define		PHOTON_FILE		"test_photon"
#endif

/* global variables accessed from other routines */
double	*_C, *_D, *_C_1, *_D_1;

#ifdef USE_RK4_ALGORITHM 
	double *_C_2, *_C_3, *_D_2, *_D_3;
#endif
 	
/* C=real, D=imaginary part */
double	_u_th, _w0, _Gc_over_2pi, _g_over_2pi, _Ga_over_2g;
int		_max_atoms, _max_photon_size;
double	_A_info[MAX_NUM_ATOM][A_INFO_ITEMS];
int		_N_atom;	/* current number of atoms in the cavity */
double	_t_int, _Delta_t, _beam_radius, _delta_v, _v0, _detuning=0.; 
                   /* amj add; _v0 is peak of selected velocity in most  */
                   /* probable velocity unit */
double	*SIN, *EXP;
double	*_Pn_dist, *_Pn_dist_mean, *_Pn_dist_mean_beginning;   
    /* Note: Pn_dist_mean is actually P(n) * (averaging time / dt) */
    /* until end of sim. */
double	_population[MAX_NUM_ATOM];
double	_mean_shift_over_2g, _CA_detuning;
double	**_bits, *_detuning_sum, _omega_Rabi;
double g_multiplier;
long	_max_k;


/* #ifdef SPONT_EMISS_IN_PUMP
	double	_pump_waist=1.0;
#endif */

/* User-specified parameters */
int		INCLUDE_ATOM_DECAY;	/* atomic spontaneous emission */
int		INCLUDE_D_STATE_DECAY; /* D-state decay loss included */
int		USE_LAST_C_ARRAY=0;

int		STANDING_WAVE;			
		/*	include sin kz dependence in g */

int		GAUSSIAN_X=1;	     /* amj jul 27, 98 */  
                /* assume a gaussian exp(-x^2/w0^2) dependence */
                /* along x axis. */	

double	INTERACTION_LENGTH=2.;		
		/*	atom-field interaction length.      */
		/*	should be larger than 2 in _w0 unit */

int		GAUSSIAN_Y=1;		
                /*	assume a gaussian exp(-y^2/w0^2) dependence  */
                /*      along y axis */	

int		CIRCULAR_BEAM;			
		/*	assume a circular atomic beam with diameter of D */

double	        REC_HALF_HEIGHT;		
		/*    half height of the beam in _w0, width is equal to D */

int		MONO_VELOCITY=0;
		/* mono-energetic atomic beam with v=u_th */

int		USE_MAXWELL_BOLTZMANN;

int		DEBUG_LEVEL=0;			
               /* 0=only summary  1=immediate output  2=debug info */
               /* 3=extra info */

int		PUMPING_SIMULATED;	
                /* pump field effect during evolution included */

double	        PUMPING_LENGTH;	
                /* should be large enough to include 2*pump waist */

double	        PUMP_WAIST;	
                /* waist of pump field assuming gaussian */

double	        PUMP_POS;	
                /* pump center to cavity center distance.  */
                /* should be positive. */
                /* integration from -PUMPING_LENGHT/2 to   */
                /* PUMP_POS-INTERACTION_LENGTH/2 with the pump */
                /* center is located at 0. */

int		PUMPING_EFFECT_ON=0;

int             n_seed=0,
                first_atom_flag=0;

char *inputline, *inputfilename, *indexfilename, *statusfilename,
       *outputfilename, *photonfilename, *pnfilename, *summaryfilename;

double          N_ex, theta_pump;
int             VARIABLE_FINESSE = 0;
int             ADJUST_N_EFF = 0;
double          new_N_eff;

double          WAIT_FRACTION = 0.3;
int             WAIT_FRACTION_TENTHS;

/* Function declarations */

int getline(FILE *ff, char *s, int lim);
void testroutine(void);
double	get_arrival_time(void);
	  /*	  double	get_velocity(void); */
     /*	    double	get_arrival_time_old(void);  */

main(int argc, char **argv)
{
     double	Ga_over_2pi, lambda, r0, finesse, L;
     double	N_eff[100], u_th[100], z0, fsr, f, t, dt, Ti, Ti2, Ti2new;
     double	T1, T2, time_elapsed;

     long	ii, C_size, total_array_size, max_k, P_atom[MAX_NUM_ATOM];

     int	        i, j, num_N_eff, tot_atom_count, m, atom_count, 
                atom_count_since_Ti2, photon_count, too_many_atom_count, 
                num_u_th, mm, injected_state, num_excited_exiting;

     int         atom_decay_to_d_count=0;            /* amj */

     time_t	tp; 		/* for initializing srand() */

     double	D, next_entry_time, t_int, delta_t, n_mean, n2_mean, 
                n_aver, n2_aver, n_sum, n2_sum, X, n_mean1, n_mean2; 
                  /* amj add n2_mean and change dn_sum to n2_sum and  */
                  /* dn_aver to n2_aver */
     double	P_sum, P_N_mean, P_N_mode, emission_prob;
  
     FILE	*fp;

     int	MAKE_INPUT_ONLY=0, file_id;
     char	output_name[80], output_time[80], photon_file_name[80];
     char	*inputfile[MAX_NUM_INPUT_FILES];
     int	NUM_INPUT_FILES=0, K, GENERATE_PHOTON_FILE=0;
     double	num_excited_injected_atoms, excited_state_prob;	
                               /* expectation value */

     int	spont_count=0, d_state_decay_count=0, stop_now=0;
     double	tilt_angle, detuning[100], mean_shift;
     int	num_detuning, mmm, nonzero_tilt;
     double	vacuum_time, effective_V_to_apparent_V, 
                big_dt, dt0, dt0_init, Mandel_Q;
     long	num_dt_steps;
     double     num_dt_aver_steps=0.;    /*amj number of dt steps  */
            /* during which average of n_aver and n2_aver is taken */
     double     num_dt_aver_steps_last=0.; /* placeholder */
     double	n_final[100], Q_final[100], N_final[100], Gc_final[100];

     double arrt, p_poisson;

     /* function declarations */
     void	evolve_wave_function(double, double);
     long	two_to(int);
     void	define_sin_exp();
     void	read_status_file();
     void	write_status_file();
 
     double	inject_new_atom(double);   /* returns excited state prob. */
     int	cavity_decay_occurs(double, double*,double*);  
                                        /* amj add ,double* */
     int	how_many_atoms_decay(double);
     int	how_many_d_state_decay(double);

     double final_n_avg;
     double final_n2_avg;
     double final_normalize;

     #ifdef CLICK_INTERRUPT
          int key_pressed();
     #endif

     /* #ifndef LINUX */ /* amj */
     float	volume_ratio();
     /*	argc=ccommand(&argv); */ /* amj */
     /* #endif */ /* amj */

     /* make sine table */
     /*define_sin_exp();*/

     /* Memory allocation for filename strings */

     inputline = malloc(100 * sizeof(char));
     inputfilename = malloc(15 * sizeof(char));
     /*     inputline = malloc(20 * sizeof(char));  */
     inputfilename = malloc(20 * sizeof(char));
     indexfilename = malloc(20 * sizeof(char));
     statusfilename = malloc(20 * sizeof(char));
     outputfilename = malloc(20 * sizeof(char));
     photonfilename = malloc(20 * sizeof(char));
     summaryfilename = malloc(20 * sizeof(char));
     pnfilename = malloc(20 * sizeof(char));


     /*     printf("(0) Top hat or (1) Gaussian in x direction?\n");
	    scanf("%d", &GAUSSIAN_X);  */

     /* Get an input file list */

     for (i=0; i<MAX_NUM_INPUT_FILES; ++i) 
           inputfile[i]=malloc(80);

     fprintf(stderr, "Enter input file name(s) \n");
     fprintf(stderr, "(max number of names < %d and '&' should be the
last item in the list.)\n", MAX_NUM_INPUT_FILES);
     fprintf(stderr, "'&' without the list ");
     fprintf(stderr, "will make a new input file.\n");
     fprintf(stderr, "Enter $ for test routine.\n");

     i=-1;
     NUM_INPUT_FILES=0;
     do {
          i++;
	  scanf("%s", inputfile[i]);
          if(*inputfile[i] == '$') testroutine();
	 }    while ( *inputfile[i] != '&');

     NUM_INPUT_FILES=i;
     if (i==0) MAKE_INPUT_ONLY=1;
	
     if (MAKE_INPUT_ONLY) 
          printf("input only\n");
     else 
     {    for (i=0; i<NUM_INPUT_FILES; ++i ) 
          {     fprintf(stderr, "batch %d: %s\n", i, inputfile[i]);
               fp=fopen(inputfile[i], "r");
	       if(fp==NULL) 
		 { printf("file not found, exiting\n");
		 /*		   fclose(fp); */
		   exit(1);
		 }
	  	 fclose(fp);
	  }
     }


     if (MAKE_INPUT_ONLY) 
     {
          printf("Enter new input filename (max 15 chars):\n");
	  scanf("%s", inputfilename);

          fp=fopen(inputfilename, "w");

          /* user input */
          fprintf(stderr, "Microlaser quantum trajectory simulation"); 
          fprintf(stderr, "version %d\n", VERSION);

          fprintf(stderr, "Enter Ga/2pi in kHz:\n");
     	  scanf("%lf", &Ga_over_2pi);
	  fprintf(fp, "%lf # Ga_over_2pi\n", Ga_over_2pi);

	  fprintf(stderr, "Enter wavelength in nanometer:\n");
	  scanf("%lf", &lambda);
	  fprintf(fp, "%lf # lambda\n", lambda);

	  fprintf(stderr, "Enter radius of curvature in cm:\n");
	  scanf("%lf", &r0);
	  fprintf(fp, "%lf # r0\n", r0);

	  fprintf(stderr, 
	     "Enter finesse in million, negative for variable:\n");
	  scanf("%lf", &finesse);
	  fprintf(fp, "%lf # finesse\n", finesse);

	  fprintf(stderr, "Enter cavity length in cm:\n");
	  scanf("%lf", &L);
	  fprintf(fp, "%lf # L\n", L);

	  fprintf(stderr, "Enter max number of photons +1 and ");
	  fprintf(stderr, "atoms in the cavity:\n");
  	  scanf("%d %d", &_max_photon_size, &_max_atoms);
	  fprintf(fp, "%d %d # _max_photon_size _max_atoms\n", 
		  _max_photon_size, _max_atoms);

	  fprintf(stderr, "Enter (initial) size of integ. step in 1/2g:\n");
  	  scanf("%lf", &dt0);
	  fprintf(fp, "%lf # dt0\n", dt0);

	  fprintf(stderr, "Enter total # atoms to inject into cavity:\n");
  	  scanf("%d", &tot_atom_count);
	  fprintf(fp, "%d # tot_atom_count\n", tot_atom_count);

	  /* control parameters */
	  fprintf(stderr, "Enter a value for DEBUG_LEVEL(0..3):\n");
	  scanf("%d", &DEBUG_LEVEL);
	  fprintf(fp, "%d # DEBUG_LEVEL\n", DEBUG_LEVEL);

	  #ifdef REUSE_C_ARRAY		/* Reusing _C[] values */
		fprintf(stderr, 
                  "Initialize _C[] to those from previous loop/run? \n");
		fprintf(stderr, "(yes=1/no=0):\n");
		scanf("%d",&USE_LAST_C_ARRAY);
		fprintf(fp, "%d # USE_LAST_C_ARRAY\n",USE_LAST_C_ARRAY); 
	  #endif

	  /* damping processes */
	  fprintf(stderr, "Include atomic spontaneous emission? ");
	  fprintf(stderr, "(yes=1/no=0):\n");
	  scanf("%d", &INCLUDE_ATOM_DECAY);
	  fprintf(fp, "%d # INCLUDE_ATOM_DECAY\n", INCLUDE_ATOM_DECAY);

	  fprintf(stderr, "Include D-state branching? (yes=1/no=0):\n");
	  scanf("%d", &INCLUDE_D_STATE_DECAY);
	  fprintf(fp, "%d # INCLUDE_D_STATE_DECAY\n", INCLUDE_D_STATE_DECAY);

	  /* cavity mode parameters */
	  fprintf(stderr, 
           "Choose (0) traveling wave, (1) standing wave mode:\n");
 	  scanf("%d", &STANDING_WAVE);
	  fprintf(fp, "%d # STANDING_WAVE\n", STANDING_WAVE);
	
	  if (!STANDING_WAVE) 
          {     /* traveling-wave must have a nonzero tilt */
		fprintf(stderr, 
                  "Enter atomic beam tilt angle(theta) in mrad:\n");
		scanf("%lf", &tilt_angle);
		fprintf(fp, "%lf # tilt_angle\n", tilt_angle);
	  }
 	  else 
               tilt_angle=0.; /* no tilt for standing-wave mode */

	  fprintf(stderr, 
           "Enter number of atom-cavity detuning values (max of 100):\n");
	  scanf("%d", &num_detuning);
	  fprintf(fp, "%d # num_detuning\n", num_detuning);
	
	  if ((!STANDING_WAVE)&&(fabs(tilt_angle)>1.e-10)) 
          {     
                /* traveling-wave & nonzero tilt angle */
		nonzero_tilt=1;
		fprintf(stderr, 
                "Enter detuning values in (u/lambda*theta) unit:\n");
	  }
	  else 
          {	
                nonzero_tilt=0;
		fprintf(stderr, "Enter detuning values in MHz:\n");
	  }

	  for (i=0; i<num_detuning; ++i) {
		scanf("%lf", &detuning[i]);
		fprintf(fp, "%lf # detuning[%d]\n", detuning[i], i);
	  }
		
	fprintf(stderr, 
           "Enter atom-cavity interaction \"full\" length in w0:\n");
	scanf("%lf", &INTERACTION_LENGTH);
	fprintf(fp, "%lf # INTERACTION_LENGTH\n", INTERACTION_LENGTH);
	  	
	fprintf(stderr, "Choose (0)rectangular beam, (1) circular beam:\n");
	scanf("%d", &CIRCULAR_BEAM);
	fprintf(fp, "%d # CIRCULAR_BEAM\n", CIRCULAR_BEAM);
	if (CIRCULAR_BEAM) 
	{     	
	      fprintf(stderr, 
                   "Enter diameter of atomic beam D in um:\n");
	      scanf("%lf", &D);
	      fprintf(fp, "%lf # D diameter of beam\n", D);
	}
	else 
        {	
	      fprintf(stderr, 
                "Enter half height of atomic beam in w0:\n");
	      scanf("%lf", &REC_HALF_HEIGHT);
	      fprintf(fp, "%lf # REC_HALF_HEIGHT\n", REC_HALF_HEIGHT);	}
	
	fprintf(stderr, "Ratio of effective volume to apparent volume?\n");
	fprintf(stderr, "On Mac it is automatically calculated:\n");
	scanf("%lf", &effective_V_to_apparent_V);
	fprintf(fp, "%lf # effective_V_to_apparent_V\n", 
		effective_V_to_apparent_V);

	/*  End of cavity input  */
	  	

	/* N_eff[] input */
	fprintf(stderr, "Enter number of <N> values (max of 100):\n");
	scanf("%d", &num_N_eff);
	fprintf(fp, "%d # num_N_eff\n", num_N_eff);

	fprintf(stderr, "Enter <N> values:\n");
	for (i=0; i<num_N_eff; ++i) 
        {	scanf("%lf", &N_eff[i]);
		fprintf(fp, "%lf # N_eff[%d]\n", N_eff[i], i);
	}

	fprintf(stderr, 
	 "Enter number of most probable velocity values (max of 100):\n");
	scanf("%d", &num_u_th);
	fprintf(fp, "%d # num_u_th\n", num_u_th);

	fprintf(stderr, "Enter most probable velocities (u) in m/s:\n");
	for (i=0; i<num_u_th; ++i) 
	{
	      scanf("%lf", &u_th[i]);
	      fprintf(fp, "%lf # u_th[%d]\n", u_th[i], i);
	}
	
	fprintf(stderr, 
	    "Choose (0) velocity distribution, (1) mono velocity:\n");
	scanf("%d", &MONO_VELOCITY);
	fprintf(fp, "%d # MONO_VELOCITY\n", MONO_VELOCITY);

	/* For non-Maxwell Boltzmann velocity distribution */
	if (!(MONO_VELOCITY)) 
        {    
	     fprintf(stderr, "Which distribution\n");
	     fprintf(stderr, "(0) M-B convoluted with Lorentzian\n");
	     fprintf(stderr, "(1) Maxwell-Boltzmann?:\n");

	     scanf("%d", &USE_MAXWELL_BOLTZMANN);
	     fprintf(fp, "%d # USE_MAXWELL_BOLTZMANN\n", 
			USE_MAXWELL_BOLTZMANN);
	
	     if (!(USE_MAXWELL_BOLTZMANN)) 
             {    fprintf(stderr, "Enter full width of velocity ");
                  fprintf(stderr, "spread in most probable velocity unit\n");
		  /* scanf("%lf %lf", &_delta_v, &_v0);  */
		  scanf("%lf", &_delta_v);

                  fprintf(stderr, "Enter peak of the selected velocity");
                  fprintf(stderr, " in most probable velocity unit:\n");
		  scanf("%lf", &_v0);
		  fprintf(fp, "%lf # _delta_v\n", _delta_v);
		  fprintf(fp, "%lf # _v0\n", _v0);
	     }
	}
		
		
	fprintf(stderr, "Generate a record for photons emitted? 
(yes=1, 0=no)\n");
	scanf("%d", &GENERATE_PHOTON_FILE);
	fprintf(fp, "%d # GENERATE_PHOTON_FILE\n", GENERATE_PHOTON_FILE);
/*	
	fprintf(stderr, "Enter a & b where <n>Åa*<N>^b:\n");
	scanf("%lf %lf", &a_coeff, &b_coeff);
	fprintf(fp, "%lf %lf\n", a_coeff, b_coeff);
*/	

	/* pumping simulation, if required */
	fprintf(stderr, "Include pump field effect on atom-cavity ");
	fprintf(stderr, "interaction? (yes=1/no=0):\n");
	scanf("%d", &PUMPING_SIMULATED);
	fprintf(fp, "%d # PUMPING_SIMULATED\n", PUMPING_SIMULATED);

	if (PUMPING_SIMULATED) 
        {    fprintf(stderr, "Pump field effect included:\n");
	     fprintf(stderr, 
			"Enter pumping length, pump waist in w0 unit:\n");
	     scanf("%lf %lf", &PUMPING_LENGTH, &PUMP_WAIST);
	     fprintf(stderr, 
        "Enter position of the pump in w0 unit (+ if prior to the cavity):\n");
	    /* PUMP_POS is positive if the pump is place before the cavity */
	     scanf("%lf", &PUMP_POS);
            fprintf(fp, 
	      "%lf %lf %lf # PUMPING_LENGTH, PUMP_WAIST, PUMP_POS\n", 
		PUMPING_LENGTH, PUMP_WAIST, PUMP_POS);	 	
	}

	fprintf(stderr, "Enter filename for summary data, blank for '%s':\n", 
SUMMARY_FILENAME_DEFAULT);
	scanf("%s", summaryfilename);
	fprintf(fp, "%s # summary data filename\n", summaryfilename);

	fclose(fp);
	fprintf(stderr, "*** End of Input ***\n");
	exit(1);
     }

/* From now on it is "not" MAKE_INPUT_ONLY */

/* Grand Loop for input files */

     for (K=0; K<NUM_INPUT_FILES; ++K) 
     {       /****************** GRAND LOOP *******************/

     /* Read from inputfile[K] */

     if ((fp=fopen(inputfile[K], "r"))==NULL) 
     {    fprintf(stderr, "*** %s cannot be found.\n", inputfile[K]);
	  exit(1);
     }

     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &Ga_over_2pi);
     /*     fscanf(fp, "%lf", &Ga_over_2pi);  */
     /*     printf("Ga_over_2pi = %f\n", Ga_over_2pi);  */

     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &lambda);

     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &r0);

     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &finesse);

     if(finesse<0)
       {   finesse = -finesse;
           VARIABLE_FINESSE = 1;
       }

     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &L);

     getline(fp, inputline, 100);
     sscanf(inputline, "%d %d", &_max_photon_size, &_max_atoms);

     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &dt0_init);

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &tot_atom_count);
     /*     printf("tot_atom_count = %d\n", tot_atom_count);  */

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &DEBUG_LEVEL);

     #ifdef REUSE_C_ARRAY
          getline(fp, inputline, 100);
          sscanf(inputline, "%d",&USE_LAST_C_ARRAY); 
     #endif

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &INCLUDE_ATOM_DECAY);

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &INCLUDE_D_STATE_DECAY);

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &STANDING_WAVE);
     /*     printf("STANDING_WAVE = %d\n", STANDING_WAVE);   */

     if (!STANDING_WAVE) 
     {         getline(fp, inputline, 100);
               sscanf(inputline, "%lf", &tilt_angle);
/*             printf("tilt_angle = %f\n", tilt_angle);  */
     }
          else tilt_angle=0.;

     if ((!STANDING_WAVE)&&(fabs(tilt_angle)>1.e-10)) 
          nonzero_tilt=1;
     else 
          nonzero_tilt=0;

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &num_detuning);

     for (i=0; i<num_detuning; ++i) 
       {       getline(fp, inputline, 100);
          sscanf(inputline, "%lf", &detuning[i]);
       }

     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &INTERACTION_LENGTH);

     if(GAUSSIAN_X==0) INTERACTION_LENGTH = 1.772;  /* Sqrt(pi) */

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &CIRCULAR_BEAM);

     if (CIRCULAR_BEAM) 
       {       getline(fp, inputline, 100);
          sscanf(inputline, "%lf", &D);
       }
     else 
       {       getline(fp, inputline, 100);
          sscanf(inputline, "%lf", &REC_HALF_HEIGHT);
       }
     getline(fp, inputline, 100);
     sscanf(inputline, "%lf", &effective_V_to_apparent_V);

     if(GAUSSIAN_X==0) effective_V_to_apparent_V = 1;

     /* For top hat, interaction region is equivalent to mode */

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &num_N_eff);

     for (i=0; i<num_N_eff; ++i) 
       {       getline(fp, inputline, 100);
          sscanf(inputline, "%lf", &N_eff[i]);
       }
     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &num_u_th);

     for (i=0; i<num_u_th; ++i) 
     {      getline(fp, inputline, 100);
            sscanf(inputline, "%lf", &u_th[i]);
     }
     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &MONO_VELOCITY); 
     if (!(MONO_VELOCITY))
     {         getline(fp, inputline, 100);
               sscanf(inputline, "%d", &USE_MAXWELL_BOLTZMANN);
	  if (!(USE_MAXWELL_BOLTZMANN)) 
	    {      getline(fp, inputline, 100);
	           sscanf(inputline, "%lf", &_delta_v);
		   getline(fp, inputline, 100);
		   sscanf(inputline, "%lf", &_v0);
	    }

     }
     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &GENERATE_PHOTON_FILE);
     /*
     getline(fp, inputline, 100);
     sscanf(inputline, "%lf %lf", &a_coeff, &b_coeff);
     */

     getline(fp, inputline, 100);
     sscanf(inputline, "%d", &PUMPING_SIMULATED);

     if (PUMPING_SIMULATED)
     {	      getline(fp, inputline, 100);
              sscanf(inputline, "%lf %lf %lf", &PUMPING_LENGTH, 
			&PUMP_WAIST, &PUMP_POS);
     }

     getline(fp, inputline, 100);
     /*     printf("%s\n",inputline);  */
     sscanf(inputline, "%s", summaryfilename);
     if(!isalpha(summaryfilename[0])) 
       summaryfilename = SUMMARY_FILENAME_DEFAULT;
     printf("summaryfilename = '%s'\n", summaryfilename);

     getline(fp, inputline, 100);
    printf(":%s:\n",inputline);  
     if(isdigit(inputline[0]))
{       sscanf(inputline, "%d", &n_seed);     
       printf("n_seed = %d\n", n_seed);
}

     getline(fp, inputline, 100);
    printf(":%s:\n",inputline);  
     if(isdigit(inputline[0]))
{    
     sscanf(inputline, "%d", &WAIT_FRACTION_TENTHS);     
     printf("WAIT_FRACTION_TENTHS=%d\n", WAIT_FRACTION_TENTHS);
     WAIT_FRACTION = (double)(((double) WAIT_FRACTION_TENTHS) / 10.);
     /*     WAIT_FRACTION = 5./10.;  */
     printf("WAIT_FRACTION=%g\n", WAIT_FRACTION);
}

     getline(fp, inputline, 100);
     if(isdigit(inputline[0]))
{       sscanf(inputline, "%d", &GAUSSIAN_X);
     printf("GAUSSIAN_X=%d\n", GAUSSIAN_X);

     if(GAUSSIAN_X==0) INTERACTION_LENGTH = 1.772;  /* Sqrt(pi) */
     if(GAUSSIAN_X==0) effective_V_to_apparent_V = 1;
}

     getline(fp, inputline, 100);
     if(isdigit(inputline[0]))
{       sscanf(inputline, "%d", &VARIABLE_FINESSE);
     printf("VARIABLE_FINESSE=%d\n", VARIABLE_FINESSE);
}

     getline(fp, inputline, 100);
     if(isdigit(inputline[0]))
{       sscanf(inputline, "%d", &ADJUST_N_EFF);     
     printf("ADJUST_N_EFF=%d\n", ADJUST_N_EFF);
}

     /*     getline(fp, inputline, 100); */
     /*     printf("This line should be blank: %s\n", inputline); */

     fclose(fp);

     /* End of input from inputfile[K] */

     /* compose output file names */
/*
     if ((fp=fopen(INDEX_FILE, "r"))==NULL)
	  file_id=0;
     else 
     {    fscanf(fp, "%d", &file_id);
	  fclose(fp);
     }

     file_id++;
     fp=fopen(INDEX_FILE, "w");
     fprintf(fp, "%d\n", file_id);
     fclose(fp);

     sprintf(output_name, "%s.%d", OUTPUT_FILE, file_id);

*/

     sprintf(outputfilename, "%s.out", inputfile[K]);
     printf("outputfilename = '%s'\n", outputfilename);

     sprintf(pnfilename, "%s.pn", inputfile[K]);
     printf("pnfilename = '%s'\n", pnfilename);

/*
     if (GENERATE_PHOTON_FILE) 
	   sprintf(photon_file_name, "%s.%d", PHOTON_FILE, file_id);
*/

     if (GENERATE_PHOTON_FILE) 
	   sprintf(photonfilename, "%s.pho", inputfile[K]);

     sprintf(statusfilename, "%s.stat", inputfile[K]);

     time(&tp);
     sprintf(output_time, "%s", ctime(&tp));

     for(g_multiplier=0.1; g_multiplier <= 4.0; g_multiplier += 0.1) 
     /*     for(g_multiplier=2.27; g_multiplier <= 2.3; g_multiplier += 0.1) */
     {  printf("g_multiplier = %g\n", g_multiplier);

     /* calculate real world parameters */
     z0=sqrt(r0*L/2.);	                              /* in cm */
     fsr=3.e4/2./L;				      /* in MHz */
     _w0=sqrt(lambda*10.*z0/PI);	              /* in micron */
     f=3./4.*sqr(lambda/PI/_w0)*1.e-6;                /* finesse */
     _Gc_over_2pi=fsr/finesse/1.e6;		      /* in MHz */

     _g_over_2pi=sqrt(2./PI*fsr*f*Ga_over_2pi/1000.); /* in MHz */
     _beam_radius=D/2./_w0;			      /* in _w0 */

     if (!(STANDING_WAVE)) 
     {
	  _g_over_2pi /= 2;   /* traveling wave correction - changed from */
     }                        /* sqrt(2) to 2 by CFY                      */

     _g_over_2pi *= g_multiplier;

     /* parameters normalized to "2g" */
     _Ga_over_2g=Ga_over_2pi/1000./2./_g_over_2pi;

     /* find fastest rate and determine dt0 */
     X=(_g_over_2pi > _Ga_over_2g) ? _g_over_2pi : _Ga_over_2g;
     X=(X > _Gc_over_2pi) ? X : _Gc_over_2pi;
     dt0=_g_over_2pi/X*dt0_init; 

     printf("**** X=%g, _g_over_2pi=%g, dt0_init=%g\n", X, 
	_g_over_2pi, dt0_init);

     /* #ifndef LINUX */ /* amj */
     /*	   effective_V_to_apparent_V= 1;   */
           /* amj change (double)volume_ratio() to 1 jul 14,98 */
           /* CFY comments it out */
     /* used in delta_t and <N> calculations */
     /* #endif */ /* amj */

     /* generate header information */
     for (i=0; i<3; ++i) 
     {	  if (i==0) 
          {	fp=fopen(outputfilename, "w");
		fprintf(fp, "# This file was generated by qt%d on %s\n", 
                               VERSION, output_time);
	  }
	  else 
               if (i==1) 
               {     fp=fopen(QT_LOG, "a");
		     fprintf(fp, 
            "#Qt%d-%d generated %s with the following parameters on %s\n#\n", 
            VERSION, REVISION, outputfilename, output_time);
	       }
               else 
                    if (i==2) 
                         fp=stderr;

fprintf(fp, "###########################################################\n");
fprintf(fp, 
 "# Ga/2pi=%.1lf kHz		lambda=%.1lf nm 	r0=%.1lf cm\n",	
Ga_over_2pi, lambda, r0);
fprintf(fp, "# length=%.3lf cm		finesse=%.1lf million\n", L, finesse);
fprintf(fp, "# z0=%.3lf cm   w0=%.1lf micron		f=%.2le\n", 
	z0, _w0, f);
fprintf(fp, "# Gc/2pi=%.6lf MHz		g/2pi=%.3lf MHz\n", 
	_Gc_over_2pi, _g_over_2pi);
fprintf(fp, "# max_photon_size=%d	max_atoms=%d\n",  
	_max_photon_size, _max_atoms);
fprintf(fp, "# 2g*dt (initial)=%.2le	tot_atom_count=%d\n", 
	dt0, tot_atom_count);
fprintf(fp, "# effective_V_to_apparent_V=%.3le\n", effective_V_to_apparent_V);

fprintf(fp, "# Gaussian along x & y\n");
if (STANDING_WAVE) 
     fprintf(fp, "# stang-wave mode along z\n");
else 
     fprintf(fp, "# traveling-wave mode along z with tilt=%.1lf mrad 
(nonzero_tilt=%d).\n", tilt_angle, nonzero_tilt);

fprintf(fp, "# interaction length along x=%.3lf\n", INTERACTION_LENGTH);
	
if (CIRCULAR_BEAM) 
	fprintf(fp, "# Circular atomic beam w/ diameter=%.3lf\n", D);
else 
	fprintf(fp, "# Rectangular atomic beam w/ beam half height=%.3lf\n", 
					REC_HALF_HEIGHT);
			
	if (!(MONO_VELOCITY)) 
	{
		if (USE_MAXWELL_BOLTZMANN) 
			fprintf(fp, 
			"# Maxwell-Boltzmann velocity distr is used.\n");
		else 
			fprintf(fp, 
"# Lorentzian  convoluted with Maxwell-Boltzman velocity distr is used 
with dv(FW)=%.3lf and velocity peak v0=%.3lf\n", _delta_v, _v0);
	}
	else fprintf(fp, "# Mono velocity is assumed.\n");

			 
	#ifdef REUSE_C_ARRAY
		fprintf(fp, "# reuse C[] array=%d\n#\n", USE_LAST_C_ARRAY);
	#endif

	if (PUMPING_SIMULATED) 
        {
		/* _omega_Rabi=dimensionless, in 2g unit, pi pulse */
	  _omega_Rabi=PI/_t_int/PUMP_WAIST;  /* CFY un-comments this line */
		if ((INTERACTION_LENGTH+PUMPING_LENGTH)/2. > PUMP_POS) 
			PUMPING_EFFECT_ON=1;
		else PUMPING_EFFECT_ON=0;

		PUMPING_EFFECT_ON=0;  /*  ********  CFY for test ******  */

		fprintf(fp, "# Pumping process is simulated:\n");
fprintf(fp, "#    pumping length=%.3lf	pump waist=%.3lf  pump pos=%.3lf\n",
	 PUMPING_LENGTH, PUMP_WAIST, PUMP_POS); 
	}

	if (INCLUDE_ATOM_DECAY)
		fprintf(fp, "# Atom spontaneous emission included.\n");

	if (INCLUDE_D_STATE_DECAY)
		fprintf(fp, "# D-state branching included.\n");
	
	#ifdef USE_RK4_ALGORITHM
		fprintf(fp, "# RK4 algorithm used.\n");
	#endif
		
	if (i<2) fclose(fp);
     }


     if (GENERATE_PHOTON_FILE) 
     { 
     fp=fopen(photonfilename, "w");
     fprintf(fp, "# This file was generated by qt%d on %s\n", 
	VERSION, output_time);
     fclose(fp);
     }

     /* Check array size */
     max_k=two_to(_max_atoms);
     C_size=(long)(_max_photon_size)*max_k;
     total_array_size=C_size*sizeof(double)*8		/* display purpose */
         +(long)( (_max_atoms+1)*A_INFO_ITEMS)*sizeof(double)
	 +(long)(_max_atoms+1)*max_k*sizeof(double);
     if (total_array_size > MAX_MEMORY) 
     {    fprintf(stderr, "# Too large array size (%ld kB).  
     Reduce it below %ld kB.\n", total_array_size/1024L, MAX_MEMORY/1024L);
	  exit(1);
     }

     /* reserve memory space for _C[] */
     _C=(double *)malloc(C_size*sizeof(double));	/* real part only */
     _D=(double *)malloc(C_size*sizeof(double));     /* imaginary part only */
     _C_1=(double *)malloc(C_size*sizeof(double));
     _D_1=(double *)malloc(C_size*sizeof(double));
     _Pn_dist=(double *)malloc(_max_photon_size*sizeof(double));
     _Pn_dist_mean=(double *)malloc(_max_photon_size*sizeof(double));
     _Pn_dist_mean_beginning=(double *)malloc(_max_photon_size*sizeof(double));
     _detuning_sum=(double *)malloc(max_k*sizeof(double));
     _bits=(double **)malloc(max_k*sizeof(double));
     for (i=0; i<max_k; ++i) 
          _bits[i]=(double *)malloc(_max_atoms*sizeof(double));

     #ifdef USE_RK4_ALGORITHM
	     _C_2=(double *)malloc(C_size*sizeof(double));
  	     _C_3=(double *)malloc(C_size*sizeof(double));
	     _D_2=(double *)malloc(C_size*sizeof(double));
	     _D_3=(double *)malloc(C_size*sizeof(double));
     #endif

     for (i=0; i<2; ++i) 
     {    if (i==0) fp=fopen(outputfilename, "a");
	  else fp=stderr;
	  fprintf(fp, "# total array size=%ld kBytes\n", 
                                  total_array_size/1024L);
	  if (i==0) fclose(fp);
     }
	
     /* initialize rand() */
     #ifdef	RANDOM_INIT
	    srand((int)time(&tp)); 
     #else
	    srand(1);
     #endif
 
     #ifdef REUSE_C_ARRAY
	  if (USE_LAST_C_ARRAY) read_status_file()
     #endif
	

     for (m=0; m<num_N_eff; ++m) {  /********* N_eff[m] loop *********/

          for (i=0; i<3; ++i) 
          {    if (i==0) fp=fopen(QT_LOG, "a");
	       else if (i==1) fp=fopen(outputfilename, "a");
	       else if (i==2) fp=stderr;
	       fprintf(fp, 
                "#------------------------------------------------\n");
	       fprintf(fp, 
                "# %s\n", inputfile[K]);
	       
	       fprintf(fp, "# <N>=%.3lf \n", N_eff[m]);
	       if (i<2) fclose(fp);
	  }

     for (mm=0; mm<num_u_th; ++mm)    /********* u_th[mm] loop *********/
     {    _u_th=u_th[mm];
          if (USE_MAXWELL_BOLTZMANN) 
               _v0=1;                       /* amj june 15, 98 */

          if (MONO_VELOCITY) 
              _v0=1;                        /* amj jul 14, 98 */

	              if (GAUSSIAN_X)   
	    t_int=sqrt(PI)*_w0/(_v0*_u_th);   

/* Based on Rabi oscillation, not on mode volume(smaller by sqrt(2)).
/* In microsec */
               else t_int= sqrt(PI)*_w0/(_v0*_u_th);                
/* amj change   2.*_w0/(_v0*_u_th); to sqrt(PI)*_w0/(_v0*_u_th); jul 14,98 */
/* amj multiply  _u_th by  _v0  June 15, 98 _v0 is peak of velocity */
/* distribution in units of _u_th */

          /* parameters normalized to "2g" */
          _t_int=t_int*2.*_g_over_2pi*2.*PI;

       if(VARIABLE_FINESSE)
	 {    

         _Gc_over_2pi=(_u_th/u_th[0]) * fsr/finesse/1.e6;  /* in MHz */
         printf("**** _Gc_over_2pi=%g\n",_Gc_over_2pi);
	 }

/* Doppler shift due to tilt for v=u_th in 2g unit, including zero tilt */

          mean_shift=(_v0*_u_th)/lambda*sin(tilt_angle/1000.)*1000.; 
                                                            /* in MHz */
          _mean_shift_over_2g=mean_shift/(2.*_g_over_2pi);
	  /* amj change _u_th to _v0*_u_th  June 15, 98 */
          /* _v0 is peak of velocity distribution */

          for (i=0; i<3; ++i) 
          {    if (i==0) fp=fopen(QT_LOG, "a");
	       else if (i==1) fp=fopen(outputfilename, "a");
	       else if (i==2) fp=stderr;
	       fprintf(fp, 
                     "#------------------------------------------------\n");
	       fprintf(fp, "# _u_th=%.3lf    t_int=%.3lf microsec\n", 
                            _u_th, t_int);
	       if (nonzero_tilt) 
                    fprintf(fp, "# mean transverse Doppler shift=%.3lf\n", 
                             mean_shift);
	       if (i<2) fclose(fp);
	  }

          /* delta_t is the mean time interval between atoms in microsec */
          /* based on weighted volume integral */

          delta_t=t_int/N_eff[m];  

  /* amj change   */
  /* INTERACTION_LENGTH*effective_V_to_apparent_V*_w0/(_v0*_u_th)/N_eff[m]; */
  /* to t_int/N_eff[m];  jul 14,98 */
  /* amj change _u_th to _v0*_u_th  June 15, 98  */
  /* _v0 is peak of velocity distribution in units of _v_th*/
	
          /* normalized to 2g */
          _Delta_t=delta_t*2.*PI*_g_over_2pi*2.;	

          for (i=0; i<2; ++i) 
          {    if (i==0) fp=fopen(outputfilename, "a");
	       else fp=stderr;
	       fprintf(fp, 
             "# 2g*t_int=%.2le  2g*Delta_t=%.2le\n", _t_int, _Delta_t);
	       if (i==0) fclose(fp);
	  }

          /*********************** core loop ******************************/
          for (mmm=0; mmm<num_detuning; ++mmm) 
          {  /** detuning[mmm] loop **/
             /* readjust dt considering detuning effect */
             if (nonzero_tilt) 
             {  /* detuning[] measured in _mean_shift_over_2g unit */
	        _CA_detuning=detuning[mmm]*_mean_shift_over_2g;
	        dt=dt0/sqrt(sqr(_CA_detuning-_mean_shift_over_2g)+ 1.);
		printf("dt=%g\n",dt); 
	     }
             else 
             {  /* detuning[] measured in MHz */
	        _CA_detuning=detuning[mmm]/(2*_g_over_2pi);
	        dt=dt0/sqrt(sqr(_CA_detuning)+1.);
	     }

             for (i=0; i<3; ++i) 
             {  if (i==0) fp=fopen(QT_LOG, "a");
	        else if (i==1) fp=fopen(outputfilename, "a");
	        else if (i==2) fp=stderr;
	        fprintf(fp, 
                     "#------------------------------------------------\n");
	        if (nonzero_tilt) 
		   fprintf(fp,
	 "# detuning=%g (v/lambda*theta) or %g MHz  dt(initial)=%g\n\n", 
	detuning[mmm], detuning[mmm]*mean_shift, dt);
	else 
		fprintf(fp, "# detuning=%g MHz  dt(initial)=%g\n\n", 
		detuning[mmm], dt);
	fprintf(fp, 
"# t         n_aver      n2_aver     Mandel_Q      P_N_mode    atom_count\n"); 
	              /* amj change dn_aver to Mandel_Q and add  n2_aver   */
 
  	if (i<2) fclose(fp);
	}

/* start benchmark clock */
T1=clock();

/* initialize */
for (i=0; i<=_max_atoms; ++i) P_atom[i]=0;
for (i=0; i<_max_photon_size; ++i) _Pn_dist_mean[i]=0.;
for (i=0; i<_max_photon_size; ++i) _Pn_dist_mean_beginning[i]=0.;

if (!(USE_LAST_C_ARRAY)) {
	/* Initialize _C[] arrays to zero */
	for (ii=0; ii<C_size; ++ii) {_C[ii]=0.; _D[ii]=0.;}

	/* initially vacuum + no atoms */
	/*	_C[0]=1.;  */

        _C[n_seed] = 1.;     /* Seed with n_seed photons! */

	/* initialize _C[] using one-atom micromaser theory
	C_from_micromaser_theory(N_eff[m], a_coeff, b_coeff);  */
	_N_atom=0;
	
	t=0.;	/* simulation starts from t=0 by default. If last C[] used,
			t is the last time in the previous simulation. */
	}


t=0.;	/* initial time of new simulation */
Ti=t;	
next_entry_time=t;

/* time averaging begins when t>Ti2 */ 
Ti2=Ti+_Delta_t*(double)(tot_atom_count)*WAIT_PORTION_BEFORE_AVERAGING;

Ti2new = Ti+_Delta_t*(double)(tot_atom_count)* 0.1;


/* initialize count variables */
atom_count=0;	/* number of atoms injected */
atom_count_since_Ti2=0;	/* number of atoms injected since t=Ti2 */
photon_count=0;	/* number of photons emitted */
too_many_atom_count=0;	/* number of atoms fail to be injected */
num_excited_injected_atoms=0.;	/* sum of excited state probabilities 
						   of injected atoms */
num_excited_exiting=0;	/* number of exiting atoms in excited state */ 
 
if (INCLUDE_ATOM_DECAY) spont_count=0;	/* number of spont emission decays */
if (INCLUDE_D_STATE_DECAY)	d_state_decay_count=0;

/* initialize averaged variables */
n_mean=0.;      /* amj This is supposed to  initialized */
n2_mean=0.;      /* amj add  */
Mandel_Q=0.;    /* amj add */
n_aver=0.;	/* time averaged mean photon number */
n2_aver=0.;	/* amj change dn_ave to n2_ave */ 
                /* time averaged variance of photon number */
n_sum=0.; 
n2_sum=0.;      /* amj change dn_sum to n2_sum */

emission_prob=0.;	/* averaged ratio number of emitted photons 
				to total number of injeced atoms */

vacuum_time=0.;
num_dt_steps=0;

/* simulation starts at t=Ti, averaging begins at t=Ti2 */
do {
	if (t>=next_entry_time) {
	  excited_state_prob=inject_new_atom(t);  /* amj */
	  if (excited_state_prob<0.) 
          {   too_many_atom_count++; 
              printf("** count = %d out of %d (%.2g%%)\n", too_many_atom_count, atom_count, 100.*too_many_atom_count/atom_count);
	  }
	  /* inject_new_atom() returns negative value if not successful to inject an atom. 
	     Otherwise, returns excited state probability */
	  else if(excited_state_prob>99) atom_decay_to_d_count++; /*amj  if decay to d state excited_state_prob=100 */
	  else { /* successful injection */
	    atom_count++;	/* number of successfully injected atoms */
	    /* fprintf(stderr, ".");   amj  */ 
	    if (t>=Ti2) {
	      atom_count_since_Ti2++; 
	      num_excited_injected_atoms+=excited_state_prob;	
	    }	
	    /* user can stop execution */
#ifdef CLICK_INTERRUPT /* Macintosh specific */
	    if (key_pressed()) {
	      fprintf(stderr, "Stop now? (stop=1, continue=0)\n");
C	      scanf("%d", &stop_now);
	      if (stop_now) break;
					}
#endif			
	  }
				
	  _max_k=two_to(_N_atom); /* update _max_k */
	  next_entry_time = t + get_arrival_time();   

	  if (DEBUG_LEVEL>1) 
	    printf("N=%d created at t=%lf and will exit at t=%lf. 
		Next new arrival at t=%lf\n\n", 
		   _N_atom, t, _A_info[_N_atom][2], next_entry_time);
	} /* end of adding a new atom */
	
	if (_N_atom>0) {
		/* coherent evolution of wavefunction */
		evolve_wave_function(dt, t); 
	/* only when there is at least one atom */
		t+=dt;
	
		/* take care of atomic spontaneous emission */
		if (INCLUDE_ATOM_DECAY) {
			if (t<Ti2) how_many_atoms_decay(dt);
			else spont_count+=how_many_atoms_decay(dt);
			}
			
		/* check for D-state decay */
		if (INCLUDE_D_STATE_DECAY) {
			if (t<Ti2) how_many_d_state_decay(dt);
			else d_state_decay_count+=how_many_d_state_decay(dt);
			/* once decayed to D state the 
			atom is not interacting with field */
			}
		
		/* check for exiting atom */
		for (i=1; i<=_N_atom;) {
			if (_A_info[i][2] < t) { /* remove ith atom */
				if (DEBUG_LEVEL>1)
printf("Removing %d-th atom at t=%lf out of %d\n", i, t, _N_atom);
				if (t<Ti2) remove_atom(i);
				else num_excited_exiting+=remove_atom(i);
				/* remove_atom() returns 1 if
				 the atom leaves the cavity in
					the excited state */
				_max_k=two_to(_N_atom); /* update _max_k */
				}
			else i++;
			}
		} /* if _N_atom>0 */
	else t+=dt;	/* no evolution if no atom there */
	num_dt_steps++;	

	/* check for cavity decay */
	if ((_N_atom==0)&&(n_mean<VERY_SMALL)) { /* complete vacuum */
		big_dt=next_entry_time-t;
		vacuum_time+=big_dt;
		P_atom[0]+=(long)(big_dt/(float)dt); 
          /*amj put float to avoid getting smaller values.  CFY: ??? */
		_Pn_dist_mean[0]+=big_dt/dt;
		big_dt=big_dt/(float)dt;
		t+=(long)big_dt*dt; /* amj */ /* nothing happens until 
					next atom comes in */
		num_dt_steps+=(long)big_dt; /* amj */
		}
	else { /* not vacuum, equal stepsize dt */
	  if (cavity_decay_occurs(dt, &n_mean, &n2_mean)) 
				{/* amj add  &n2_mean */
	    if (t>=Ti2) photon_count++;
	    if (GENERATE_PHOTON_FILE && 
		(atom_count > tot_atom_count * WAIT_FRACTION )) {
	      fp=fopen(photonfilename, "a");
	      fprintf(fp, "%d  %lf\n", photon_count, t);
	      fclose(fp);
	    }
	  }

	  /*	if(atom_count == (floor) 
((float)tot_atom_count * WAIT_FRACTION) && t>=next_entry_time)  */
	  n_sum+=n_mean; 

/*	printf("n_mean = %g\n", n_mean);
	printf("n_sum = %g\n", n_sum);      */
	  n2_sum+=n2_mean;  /* amj using average over "10"  atoms */
		
	  /* P_atom is updated from t=Ti, not Ti2 */	
	  P_atom[_N_atom]++;  /* meaningful for equal size steps */
	}
	
      
	if (t>=Ti2) {
	  /* cumulative averag */ 
	  /* n_aver=n_sum/(t-Ti2);	amj */ 
	  /*n2_aver=n2_sum/(t-Ti2) ;*/  /* amj change dn_aver to n2_aver
 and d2_sum to n2_sum */
	  emission_prob=(double)photon_count/(double)atom_count_since_Ti2;
	  /* Mandel_Q=n2_aver/n_aver-n_aver-1.; amj */  /* amj */
		}

	/*        if((atom_count%100 == 0 && (atom_count<1000)))
 printf("atom count=%d\n", atom_count);		 */

	if((atom_count == 100) && (t>=next_entry_time))
	  {  T2=clock();
	     time_elapsed = (T2-T1)/CLOCKS_PER_SEC;
	     printf("100 atoms in %g sec.  Estimated time for %d atoms: 
%g sec (%.2g hours)\n", time_elapsed, tot_atom_count, 
time_elapsed*(double)tot_atom_count/100, 
time_elapsed*(double)tot_atom_count/100/3600);
	  }

	if(atom_count == (floor) ((float)tot_atom_count * WAIT_FRACTION) 
		&& t>=next_entry_time)
       {  printf("Skipping the first %d atoms for P_n distribution and Q.\n", 
		    (int) (floor) ((float)tot_atom_count * WAIT_FRACTION));
	     for (i=0; i<_max_photon_size; ++i) 
             {	 _Pn_dist_mean_beginning[i] = _Pn_dist_mean[i];
/*	         printf("%d %g\n", i, 
		 _Pn_dist_mean_beginning[i]/((t-Ti)/dt));   */
		 /*		 printf("%g %g\n", t,Ti); */
	     }
	  }

	if(ADJUST_N_EFF && (atom_count == (floor) ((float)tot_atom_count 
		* WAIT_FRACTION/2.) && t>=next_entry_time))
	  {  printf("Skipping the first %d atoms for calibrating N_atom.\n", 
		    (int) (floor) ((float)tot_atom_count * WAIT_FRACTION/2.));

	     /* Calculate intracavity atom number distribution */
	     P_sum=0.;	/* sum of P_atom[] */
	     P_N_mean=0.;
	     for (i=0; i<=_max_atoms; ++i) {
	       P_sum+=(double)P_atom[i];	
		/* P_atom[] updated during above simulation  */
	     }
	     for (i=0; i<=_max_atoms; ++i) 
	         P_N_mean+=(double)i*(double)P_atom[i];
	     P_N_mean/=P_sum;

       	  printf("P_N_mode=%g\n",P_N_mean * effective_V_to_apparent_V);


	  if(ADJUST_N_EFF)
	    {	  new_N_eff = N_eff[m] /  
                     (P_N_mean * effective_V_to_apparent_V / N_eff[m]);
                  delta_t=t_int/new_N_eff;
                  _Delta_t=delta_t*2.*PI*_g_over_2pi*2.;	
	          printf("new_N_eff=%g, delta_t=%g\n", new_N_eff, delta_t);
	    }

	  if(ADJUST_N_EFF)
	    {     

	         _Gc_over_2pi=(_u_th/u_th[0]) * (fsr/finesse/1.e6) *
                       (P_N_mean * effective_V_to_apparent_V / N_eff[m]);
		 printf("Gc multiplied by %g\n",
			P_N_mean * effective_V_to_apparent_V / N_eff[m]);
	         printf("**** _Gc_over_2pi=%g\n",_Gc_over_2pi);
	    }

	  }

	#ifdef SHOW_PROGRESS
		if ((DEBUG_LEVEL>0)|| ((!(atom_count%1000))&&
				       (t>=next_entry_time))) 
		  {
	  num_dt_aver_steps=(double)(num_dt_steps-num_dt_aver_steps_last); 
		  /* amj */
  	       /* amj mun_dt_aver_steps # of dt over which n_aver is found */
		  n_aver=n_sum/num_dt_aver_steps;                   /* amj */
		  n2_aver=n2_sum/num_dt_aver_steps;                 /* amj */
		  Mandel_Q=n2_aver/n_aver-n_aver-1.;                /* amj */

		  /* Calculate intracavity atom number distribution */
		  P_sum=0.;	/* sum of P_atom[] */
		  P_N_mean=0.;
		  for (i=0; i<=_max_atoms; ++i) 
		      P_sum+=(double)P_atom[i];	

		  for (i=0; i<=_max_atoms; ++i) 
		      P_N_mean+=(double)i*(double)P_atom[i]/P_sum;

		  for (i=0; i<2; ++i) 
		    {
		    if (i==0) fp=fopen(outputfilename, "a");
		    else fp=stderr;
  		    fprintf(fp, " %.6le %.6le %.6le %+.6le %g %14d\n", 
	t, n_aver, n2_aver, Mandel_Q, 
	effective_V_to_apparent_V*P_N_mean, atom_count) ;
		    /* output */
		    if (i==0) fclose(fp);
		  }
/*		  printf("num_dt_aver_steps=%g\n", num_dt_aver_steps);
		  printf("n_sum=%g\n", n_sum);
		  printf("n_aver=%g\n", n_aver);  */
		  num_dt_aver_steps_last=(double)num_dt_steps;      
				/* amj seting for next time */
		  n_sum=0;                                                         /* amj */
		  n2_sum=0;                                                        /* amj */
			}
	#endif

/*****************************************************************/
/*if (!(num_dt_steps%(long)(0.05/dt))) 
printf("%le %le %le\n", t, sqr(_C[1])+sqr(_D[1]), sqr(_C[3])+sqr(_D[3]));*/
/*****************************************************************/

		/* amj test starts jul 27, 98 */
/*
		for (i=0; i<2; ++i) 
		  {
		    if (i==0)
		      fp=fopen(outputfilename, "a");
		    else fp=stderr;
		    fprintf(fp, "%lf    ", t) ;
		    for (ii=0; ii<=5; ++ii) 
		      fprintf(fp, "%lf   %lf    ", _C[ii],  _D[ii]);
		    printf("\n");
		    if (i==0) fclose(fp);
		  }
*/
		/* amj test endss jul 27, 98 */



	} while (atom_count<=tot_atom_count);

             /* ******* END OF SIMULATION RUN ********** */
	
fprintf(stderr, "\n");
atom_count--;		/* simulation stops at last atom entry time */
Ti=0.;


if (DEBUG_LEVEL>1) {
	printf("*** Contents of _A_info[]...\n");
	for (ii=1; ii<=_N_atom; ++ii) {
		for (i=0; i<6; ++i) printf("%lf  ", _A_info[ii][i]);
		printf("\n");
		}
	printf("*** Contents of _C[]...\n");
	for (i=0; i<=1; ++i) {
		for (ii=0; ii<=4; ++ii) 
			printf("%lf  ", _C[ii*_max_photon_size+i]);
		printf("\n");
	}
}

/* Calculate intracavity atom number distribution */
P_sum=0.;	/* sum of P_atom[] */
P_N_mean=0.;
for (i=0; i<=_max_atoms; ++i) {
	P_sum+=(double)P_atom[i];
		/* P_atom[] updated during above simulation  */
}

for (i=0; i<=_max_atoms; ++i) P_N_mean+=(double)i*(double)P_atom[i];
P_N_mean/=P_sum;


/* Subtract _Pn_dist_mean_beginning here */
 for (i=0; i<_max_photon_size; ++i) _Pn_dist_mean[i] -= 
	_Pn_dist_mean_beginning[i];

/* global variable _Pn_dist_mean[] was updated since t=Ti */
for (i=0; i<_max_photon_size; ++i) 
	_Pn_dist_mean[i]/=(t-Ti)*(1-WAIT_FRACTION)/dt;

/* stop benchmark clock */
T2=clock();



/* averaging stuff taken from "SHOW_PROGRESS" routine */

	  num_dt_aver_steps=(double)num_dt_steps-num_dt_aver_steps;

	  /* amj num_dt_aver_steps # of dt over which n_aver is found */

	  n_aver=n_sum/num_dt_aver_steps;                     

	  n2_aver=n2_sum/num_dt_aver_steps;                    

	  Mandel_Q=n2_aver/n_aver-n_aver-1.;               


/* Notifying key informations on data */
for (i=0; i<3; ++i) {
	if (i==0) fp=fopen(QT_LOG, "a");
	else if (i==1) fp=fopen(outputfilename, "a");
	else fp=stderr;
	
	fprintf(fp, "# %lf sec taken...\n", (T2-T1)/CLOCKS_PER_SEC);
	fprintf(fp, "# %d atoms successfully injected and %d atoms 
		used for time averaging.\n",
			atom_count, atom_count_since_Ti2);
	fprintf(fp, "# %d atoms (%g%%) were neglected due to overflow 
of atoms during entire simulation\n", 
			too_many_atom_count, 
		        100*(float)too_many_atom_count/(float)atom_count);
	fprintf(fp, "# %d photons decayed during 2gT=%g (averaging time)\n", 
			photon_count, t-Ti2);
	fprintf(fp, "# %d atoms exit the cavity in excited state during 
entire simulation.\n", 
			num_excited_exiting);
	fprintf(fp, "# Effective number of excited atoms was %g during 
entire simulation.\n", 
			num_excited_injected_atoms);
	fprintf(fp, "# Pumping efficiency was %g\n", 
			num_excited_injected_atoms/
			(double)atom_count_since_Ti2);

	if (INCLUDE_ATOM_DECAY)
 fprintf(fp, "# %d atoms undergone spontaneous emission during averaging\n", 
				spont_count);

	if (INCLUDE_D_STATE_DECAY)
	fprintf(fp, "# %d atoms decayed to 1D2 state during averagin\n", 
				d_state_decay_count);

	fprintf(fp, "# <n>=%g   Mandel Q=%g   emission_prob=%g\n",
			n_aver, Mandel_Q, emission_prob);
			
	Gc_final[mmm]=(double)photon_count/n_aver/(t-Ti2)*2.*_g_over_2pi;
	
	fprintf(fp,
	 "# From simulation, 2g*Delta_t(sim)=%lf and Gc/2p(sim)=%lf MHz\n",
 		(t-Ti)/(double)atom_count, Gc_final[mmm]);
	fprintf(fp, "# During simulation, the cavity was completely
 empty for %.3lf percent of time.\n", vacuum_time/(t-Ti)*100.);

	fprintf(fp,  "# P(N) distribution averaged for entire simulation\n");
	fprintf(fp,  "# Compared with Poisson distribution\n");
	p_poisson = exp(-1*N_eff[m]/effective_V_to_apparent_V  );
	for (j=0;j<=_max_atoms; ++j) 
        {    if(j!=0) 
	       p_poisson *= (N_eff[m] /effective_V_to_apparent_V)/ (float) j;
     fprintf(fp, "%d %lf %lf\n", j, (double)P_atom[j]/P_sum, p_poisson);
	}


/*	fprintf(fp,	"# P_n distribution averaged for simulation\n");   */
	final_n_avg = 0;
	final_n2_avg = 0;
	final_normalize = 0;

	for (j=0;j<_max_photon_size; ++j) 
	  {	/* fprintf(fp, "%d %lf\n", j, (double)_Pn_dist_mean[j]); */
	        final_n_avg += (double) j * (double)_Pn_dist_mean[j];
        final_n2_avg += (double) j * (double) j * (double)_Pn_dist_mean[j];
	        final_normalize += (double)_Pn_dist_mean[j];
	  }

	final_n_avg /= final_normalize;
	final_n2_avg /= final_normalize;

	fprintf(fp, "\n# <n> = %g, <n^2>=%g, Q=%g\n\n",
		final_n_avg, final_n2_avg, (final_n2_avg -
		final_n_avg*final_n_avg - final_n_avg)/final_n_avg);

	fprintf(fp, "# normalization was Sum(P_n) = %g\n", final_normalize);

	fprintf(fp, "# Averaged apparent number of atoms in 
BEAM_AREA*INTERACTION_LENGTH=%g\n", P_N_mean);

	P_N_mode=effective_V_to_apparent_V*P_N_mean;
	
	fprintf(fp, "# Averaged effective number of atoms in mode 
volume=%g\n\n", P_N_mode);

	if (i<2) fclose(fp);

	n_final[mmm]=n_aver;
	Q_final[mmm]=Mandel_Q;
	N_final[mmm]=P_N_mode;
	}

        /*   SAVE SUMMARY INFORMATION   */

        fp = fopen(summaryfilename, "a");
        time(&tp);
        sprintf(output_time, "%s", ctime(&tp));

        fprintf(fp, "# %s %s", inputfile[K], output_time);
        fprintf(fp,
"# N_eff, Finesse, N_eff * Finesse, <n>, Q, det, u_th, N_ex, 
theta_pump, g_mult\n");

	printf("_Gc_over_2pi=%g, t_int=%g \n", _Gc_over_2pi, t_int);
	N_ex = P_N_mode / ( _Gc_over_2pi * 2*pi * t_int);
	theta_pump = sqrt(N_ex) * _t_int / 2.;

	fprintf(fp, "%g %g %g %g %g %g %g %g %g %g\n", 
		P_N_mode, finesse, P_N_mode * finesse, 
		final_n_avg, (final_n2_avg - final_n_avg*final_n_avg - 
			      final_n_avg)/final_n_avg, detuning[mmm],
		              _u_th, N_ex, theta_pump, g_multiplier);
        fclose(fp);


        /* WRITE PN DISTRIBUTION */
        fp = fopen(pnfilename, "w");
	for (j=0;j<_max_photon_size; ++j) 
	  {	fprintf(fp, "%d %lf\n", j, (double)_Pn_dist_mean[j]);
	  }
	fclose(fp);

	printf("P_n distribution written to '%s'\n", pnfilename);


}
/***************** detuning[mmm] loop ******************/
/* generate summary sheet */
if (num_detuning>1) {
	for (i=0; i<3; ++i) {
		if (i==0) fp=fopen(QT_LOG, "a");
		else if (i==1) fp=fopen(outputfilename, "a");
		else fp=stderr;
		
		fprintf(fp, "detuning <n> Q G_c <N>\n");
		for (mmm=0; mmm<num_detuning; ++mmm) { 
			fprintf(fp, "%.3le %.3le %.3le %.3le %.3le\n", 
		detuning[mmm], n_final[mmm], Q_final[mmm], Gc_final[mmm], 
			N_final[mmm]);
			}

		if (i<2) fclose(fp);
		}
	}

}  /***************** N_u_th[mm] loop ******************/
}  /***************** N_eff[m] loop ******************/
/* write_status_file(); */

/*

free(_C);
free(_D);
free(_Pn_dist);
free(_Pn_dist_mean);
free(_bits);
free(_detuning_sum);

                    CFY: free() is giving Seg Fault for higher N

*/


/*

#ifdef USE_RK4_ALGORITHM
	free(_C_1);
	free(_C_2);
	free(_C_3);
	free(_D_1);
	free(_D_2);
	free(_D_3);
#endif

*/
     }          
}  /*   **************** GRAND LOOP ******************   */



fprintf(stderr, "*** End of Run ***\n");
return 1;
}


void testroutine(void)
{
     int hist[100]; 
     int i, j, bin, npoints = 10000;
     double arrt;

     _Delta_t = 1.0;
     
     for(i=0;i<100;i++)
         hist[i]=0;

     for(j=0;j<npoints;j++)
       {   arrt = get_arrival_time(); 
           bin = floor((arrt*20));
	   hist[bin]++;
  /*    	   printf("hist[%d] =%d\n", bin, hist[bin]); */
       }


     for(bin=0;bin<100;bin++)
       {  arrt = (double) bin /20.; 
	  printf("%g %g %g\n", arrt, ((double)(hist[bin]))/
	(npoints*_Delta_t/20.), exp(0 - arrt/_Delta_t)/_Delta_t );
       }
     exit(0);
}

int getline(FILE *ff, char *s, int lim)
{    int c, i;

     for(i=0; i<lim-1 && (c=getc(ff))!=EOF && c!='\n'; ++i)
       s[i] = c;
     if (c== '\n')
     {    s[i] = c;
          ++i;
     }
     s[i] = '\0';
     return i;
}

double get_arrival_time()
{  double gresult;

  gresult= _Delta_t * log(1.0/(1.0 - drand()));
  return gresult;
}



#ifdef REUSE_C_ARRAY
	#include	"status.c"
#endif

#include	"newatom2-d.c"
#include	"exitatom2-d.c"
#include	"decay2-d.c"
#include	"evolve2-2-d.c"
#include	"spont2-d.c"
#include	"pumping-d.c"
#include	"d_state2-d.c"
#ifdef CLICK_INTERRUPT
	#include	"key_pressed.c"
#endif
/* #ifndef LINUX    */  /* amj */
	#include	"volume.c"
/* #endif */    /* amj */

\end{verbatim}
